Tevatron-for-LHC Report: Top and Electroweak Physics

The top quark and electroweak bosons (W and Z) represent the most massive fundamental particles yet discovered, and as such refer directly to the Standard Model's greatest remaining mystery: the mechanism by which all particles gained mass. This report summarizes the work done within the top-ew group of the Tevatron-for-LHC workshop. It represents a collection of both Tevatron results, and LHC predictions. The hope is that by considering and comparing both machines, the LHC program can be improved and aided by knowledge from the Tevatron, and that particle physics as a whole can be enriched. The report includes measurements of the top quark mass, searches for single top quark production, and physics of the electroweak bosons at hadron colliders.

==> topew/single_top/figures/tb_d.tex <==
% diagrams for process d,U -> W-,b,B              
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\tiny    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(79,65)(0,0)
\Text(13.0,57.0)[r]{$d$}
\ArrowLine(14.0,57.0)(31.0,49.0) 
\Text(13.0,41.0)[r]{$\bar{u}$}
\ArrowLine(31.0,49.0)(14.0,41.0) 
\Text(39.0,53.0)[b]{$W^+$}
\DashArrowLine(48.0,49.0)(31.0,49.0){3.0} 
\Text(66.0,57.0)[l]{$b$}
\ArrowLine(48.0,49.0)(65.0,57.0) 
\Text(44.0,41.0)[r]{$t$}
\ArrowLine(48.0,33.0)(48.0,49.0) 
\Text(66.0,41.0)[l]{$\bar{b}$}
\ArrowLine(65.0,41.0)(48.0,33.0) 
\Text(66.0,25.0)[l]{$W^-$}
\DashArrowLine(65.0,25.0)(48.0,33.0){3.0} 
\Text(39,0)[b] {1.1}
\end{picture} \ 
}
%\end{document}


==> topew/single_top/figures/wjj_d.tex <==
% CompHEP  version  3.2    
% diagrams for process   SUBPROCESS:     u,D -> G,G,W+                 5 diagrams
%\documentstyle[/home/dudko/prj/comphep_32.18/setup//axodraw]{article}
%\begin{document}
{\def\chepscale{0.9} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
 \scriptsize   %  letter  size control
%  diagram # 1
\begin{picture}(100,60)(0,0)
\Text(13.9,39.8)[r]{$u$}
\ArrowLine(14.7,39.8)(38.7,39.8)
\Text(50.3,40.4)[b]{$g$}
\DashLine(38.7,39.8)(62.7,39.8){3.0}
\Text(87.5,49.3)[l]{$g$}
\DashLine(62.7,39.8)(86.7,49.3){3.0}
\Text(87.5,30.3)[l]{$g$}
\DashLine(62.7,39.8)(86.7,30.3){3.0}
\Text(35.6,30.3)[r]{$u$}
\ArrowLine(38.7,39.8)(38.7,20.8)
\Text(13.9,20.8)[r]{$\bar d$}
\ArrowLine(38.7,20.8)(14.7,20.8)
\DashLine(38.7,20.8)(62.7,20.8){3.0}
\Text(87.5,11.4)[l]{$W+$}
\DashArrowLine(62.7,20.8)(86.7,11.4){3.0}
\Text(50,0)[b] {2.1}
\end{picture} \
%  diagram # 3
\begin{picture}(100,60)(0,0)
\Text(13.9,49.3)[r]{$u$}
\ArrowLine(14.7,49.3)(62.7,49.3)
\Text(87.5,49.3)[l]{$g$}
\DashLine(62.7,49.3)(86.7,49.3){3.0}
\Text(59.6,39.8)[r]{$u$}
\ArrowLine(62.7,49.3)(62.7,30.3)
\Text(87.5,30.3)[l]{$g$}
\DashLine(62.7,30.3)(86.7,30.3){3.0}
\Text(59.6,20.8)[r]{$u$}
\ArrowLine(62.7,30.3)(62.7,11.4)
\Text(13.9,11.4)[r]{$\bar d$}
\ArrowLine(62.7,11.4)(14.7,11.4)
\Text(87.5,11.4)[l]{$W+$}
\DashArrowLine(62.7,11.4)(86.7,11.4){3.0}
\Text(50,0)[b] {2.2}
\end{picture} \
%  diagram # 1
\begin{picture}(70,60)(0,0)
\Text(13.5,49.3)[r]{$d$}
\ArrowLine(14.0,49.3)(28.0,39.8) 
\Text(13.5,30.3)[r]{$\bar d$}
\ArrowLine(28.0,39.8)(14.0,30.3) 
\Text(34.8,40.4)[b]{$g$}
\DashLine(28.0,39.8)(42.0,39.8){3.0} 
\Text(56.5,49.3)[l]{$d$}
\ArrowLine(42.0,39.8)(56.0,49.3) 
\Text(40.2,30.3)[r]{$d$}
\ArrowLine(42.0,20.8)(42.0,39.8) 
\Text(56.5,30.3)[l]{$W+$}
\DashArrowLine(42.0,20.8)(56.0,30.3){3.0} 
\Text(56.5,11.4)[l]{$\bar u$}
\ArrowLine(56.0,11.4)(42.0,20.8) 
\Text(35,0)[b] {2.3}
\end{picture} \ 

}
%\end{document}

